Splitting Proofs for Interpolation

We study interpolant extraction from local first-order refutations. We present a new theoretical perspective on interpolation based on clearly separating the condition on logical strength of the formula from the requirement on the com- mon signature. This allows us to highlight the space of all interpolants that can be extracted from a refutation as a space of simple choices on how to split the refuta- tion into two parts. We use this new insight to develop an algorithm for extracting interpolants which are linear in the size of the input refutation and can be further optimized using metrics such as number of non-logical symbols or quantifiers. We implemented the new algorithm in first-order theorem prover VAMPIRE and evaluated it on a large number of examples coming from the first-order proving community. Our experiments give practical evidence that our work improves the state-of-the-art in first-order interpolation.

==> pics/cnf_transformation.tex <==

\begin{tikzpicture}[yscale = 0.5, xscale = 0.95]
    %\draw[black] (-6.5,-20) rectangle (7.5,6);

    % input proof

    \node (CD)      at (0,0){$CD$};

    \node (Ca)      at ($(CD)+(-3,1)$) {$Cv$};
    \node (Dna)     at ($(CD)+(3,1)$) {$D\overline{v}$};
    \draw [thick] ($(Ca)+(-0.3,-0.5)$) -- ($(Dna)+(0.3,-0.5)$);

    \node (C1a)     at ($(Ca)+(-2,4)$) {$C_1v$};
    \node (dots1)   at ($(Ca)+(-1.3,4)$) {$\dots$};
    \node (CNa)     at ($(Ca)+(-0.6,4)$) {$C_nv$};
    \node (E1)      at ($(Ca)+(0.6,4)$) {$E_1$};
    \node (dots2)   at ($(Ca)+(1.3,4)$) {$\dots$};
    \node (EN)      at ($(Ca)+(2,4)$) {$E_{k}$};
    \draw [thick] ($(Ca)+(0,0.5)$) -- ($(C1a)+(-0.3,-0.5)$) -- ($(EN)+(0.3,-0.5)$) -- cycle;
    \node (BP1)      at ($(Ca)+(0,2)$) {\bpart{P_1}};

    \node (D1na)    at ($(Dna)+(-2,4)$) {$D_1\overline{v}$};
    \node (dots3)   at ($(Dna)+(-1.3,4)$) {$\dots$};
    \node (DMna)    at ($(Dna)+(-0.6,4)$) {$D_m\overline{v}$};
    \node (F1)      at ($(Dna)+(0.6,4)$) {$F_1$};
    \node (dots4)   at ($(Dna)+(1.3,4)$) {$\dots$};
    \node (FM)      at ($(Dna)+(2,4)$) {$F_{l}$};
    \draw [thick] ($(Dna)+(0,0.5)$) -- ($(D1na)+(-0.3,-0.5)$) -- ($(FM)+(0.3,-0.5)$) -- cycle;
    \node (BP2)      at ($(Dna)+(0,2)$) {\bpart{P_2}};

    \draw [thick] ($(C1a)+(-0.5,0.5)$) -- ($(C1a)+(-0.5,3.6)$) -- ($(EN)+(0.5,3.6)$) -- ($(EN)+(0.5,0.5)$) -- cycle;
    \draw [thick] ($(D1na)+(-0.5,0.5)$) -- ($(D1na)+(-0.5,3.6)$) -- ($(FM)+(0.5,3.6)$) -- ($(FM)+(0.5,0.5)$) -- cycle;
    \node (AP1)      at ($(Ca)+(0,6)$) {\apart{P_1}};
    \node (AP2)      at ($(Dna)+(0,6)$) {\apart{P_2}};

    \draw [ultra thick, ->] (5.5,2) -- (7.5,2);

    % output proof
    \node (CD2)      at (13,-2){$CD$};

    \node (CD1)     at ($(CD2)+(-3.2,4)$) {$CD_1$};
    \node (dots5)   at ($(CD2)+(-0.6,4)$) {$\dots$};
    \node (CDM)     at ($(CD2)+(2,4)$) {$CD_m$};
    \node (F12)     at ($(CD2)+(3.5,4)$) {$F_1$};
    \node (dots6)   at ($(CD2)+(4,4)$) {$\dots$};
    \node (FM2)     at ($(CD2)+(4.5,4)$) {$F_{l}$};
    \draw [thick] ($(CD2)+(0,0.5)$) -- ($(CD1)+(-0.3,-0.5)$) -- ($(FM2)+(0.3,-0.5)$) -- cycle;
    \node (P22)     at ($(CD2)+(0,2)$) {$\tilde{B}_{P_2}$};

    \node (C1D1)    at ($(CD1)+(-2,4)$) {$C_1D_1$};
    \node (dots7)   at ($(CD1)+(-1.2,4)$) {$\dots$};
    \node (CNDN)    at ($(CD1)+(-0.4,4)$) {$C_nD_1$};
    \node (E12)     at ($(CD1)+(0.8,4)$) {$E_1$};
    \node (dots8)   at ($(CD1)+(1.4,4)$) {$\dots$};
    \node (EN2)     at ($(CD1)+(2,4)$) {$E_{k}$};
    \draw [thick] ($(CD1)+(0,0.5)$) -- ($(C1D1)+(-0.3,-0.5)$) -- ($(EN2)+(0.3,-0.5)$) -- cycle;
    \node (P12)     at ($(CD1)+(0,2)$) {$\tilde{B}_{P_1}^1$};

    \node (C1DM)    at ($(CDM)+(-2,4)$) {$C_1D_m$};
    \node (dots9)   at ($(CDM)+(-1.2,4)$) {$\dots$};
    \node (CNDM)    at ($(CDM)+(-0.4,4)$) {$C_nD_m$};
    \node (E13)     at ($(CDM)+(0.8,4)$) {$E_1$};
    \node (dots10)  at ($(CDM)+(1.4,4)$) {$\dots$};
    \node (EN3)     at ($(CDM)+(2,4)$) {$E_{k}$};
    \draw [thick] ($(CDM)+(0,0.5)$) -- ($(C1DM)+(-0.3,-0.5)$) -- ($(EN3)+(0.3,-0.5)$) -- cycle;
    \node (P12)     at ($(CDM)+(0,2)$) {$\tilde{B}_{P_1}^m$};

    \node (dots11)  at ($(dots5)+(0,2)$) {$\dots$};

    \draw [thick] ($(C1D1)+(-0.5,1)$) -- ($(C1D1)+(-0.5,3)$) -- ($(EN3)+(0.5,3)$) -- ($(EN3)+(0.5,1)$) -- cycle;
    \node           at ($(dots11)+(0,4)$) {pairwise resolution on $v$};
    \draw [thick, <-] ($(C1D1)+(0,0.5)$) -- ($(C1D1)+(-0,1)$);
    \node at ($(dots7)+(0,0.75)$) {$\dots$};
    \draw [thick, <-] ($(CNDN)+(0,0.5)$) -- ($(CNDN)+(-0,1)$);
    \node at ($(dots11)+(0,2.75)$) {$\dots$};
    \draw [thick, <-] ($(C1DM)+(0,0.5)$) -- ($(C1DM)+(-0,1)$);
    \node at ($(dots9)+(0,0.75)$) {$\dots$};
    \draw [thick, <-] ($(CNDM)+(0,0.5)$) -- ($(CNDM)+(-0,1)$);

    \node (C1a2)     at ($(dots11)+(-3,5.5)$) {$C_1v$};
    \node (dots12)   at ($(dots11)+(-2,5.5)$) {$\dots$};
    \node (CNa2)     at ($(dots11)+(-1,5.5)$) {$C_nv$};

    \node (D1na)     at ($(dots11)+(1,5.5)$) {$D_1\overline{v}$};
    \node (dots12)   at ($(dots11)+(2,5.5)$) {$\dots$};
    \node (DMna)     at ($(dots11)+(3,5.5)$) {$D_m\overline{v}$};
\end{tikzpicture}


==> pics/digest_counterexample.tex <==
\begin{tikzpicture}[yscale=0.5]

        % \draw [white] (-1.3,-0.7) rectangle (5.65,3.1);

        \node (bot)     at (0,0) {$\bot$};

        \node (r4)[red]      at ($(bot)+(0,1)$) {$R_4$};
        \draw [thick] ($(r4)+(-0.25,-0.5)$) -- ($(r4)+(0.25,-0.5)$);

        \node (r3)[red]      at ($(r4)+(-1.2,1)$) {$R_3$};
        \node (g6)      at ($(r4)+(0.8,1)$) {$G_6$};
        \draw [thick] ($(r3)+(-0.25,-0.5)$) -- ($(g6)+(0.25,-0.5)$);    

        \node (g3)      at ($(g6)+(-1,1)$) {$G_3$};
        \node (b1)[blue]      at ($(g6)+(0,1)$) {$B_1$};
        \node (g2)      at ($(g6)+(0.7,1)$) {$G_2$};
        \draw [thick] ($(g3)+(-0.25,-0.5)$) -- ($(g2)+(0.25,-0.5)$);          

        \node (r1)[red]      at ($(g3)+(-0.4,1)$) {$R_1$};
        \node (g1)      at ($(g3)+(0.4,1)$) {$G_1$};
        \draw [thick] ($(r1)+(-0.25,-0.5)$) -- ($(g1)+(0.25,-0.5)$);    
\end{tikzpicture}

==> pics/ex_heuristic_dag.tex <==
\begin{tikzpicture}[yscale=0.5]

        %\draw [white] (-1.3,-0.7) rectangle (5.65,3.1);

        \node (bot)     at (0,0) {$\bot$};

        \node (f3)      at ($(bot)+(-0.7,1)$) {$F_4$};
        \node (f5)      at ($(bot)+(0.7,1)$) {$F_5$};
        \draw [thick] ($(f3)+(-0.25,-0.5)$) -- ($(f5)+(0.25,-0.5)$);
        \node           at ($(bot)+(-1.1,0.5)$) {$i_6$};

        \node (f1)      at ($(f3)+(-0.5,1)$) {$F_1$};
        \node (f2)      at ($(f3)+(0.7,1)$) {$F_2$};
        \draw [thick] ($(f1)+(-0.3,-0.45)$) -- ($(f2)+(0.3,-0.45)$);    
        \node           at ($(f3)+(-0.9,0.5)$) {$i_4$};
        \draw [red, thick] ($(f1)+(-0.3,0.5)$) -- ($(f1)+(0.3,+0.5)$);
        \node           at ($(f1)+(-0.4,0.5)$) {$i_1$};
        \draw [blue, thick] ($(f2)+(-0.3,+0.5)$) -- ($(f2)+(0.3,+0.5)$);
        \node           at ($(f2)+(-0.45,0.5)$) {$i_2$};

        \node (f4)      at ($(f5)+(0.5,1)$) {$F_3$};
        \draw [thick] ($(f2)+(-0.3,-0.55)$) -- ($(f4)+(0.3,-0.55)$);    
        \node           at ($(f5)+(1,0.5)$) {$i_5$};
        \draw [red, thick] ($(f4)+(-0.3,0.5)$) -- ($(f4)+(0.3,+0.5)$);
        \node           at ($(f4)+(-0.45,0.5)$) {$i_3$};
\end{tikzpicture}

==> pics/ex_heuristic_increasing.tex <==
\begin{tikzpicture}[yscale=0.5]

        %\draw [white] (-1.3,-0.7) rectangle (5.65,3.1);

        \node (bot)     at (0,0) {$\bot$};

        \node (f2)      at ($(bot)+(-0.5,1)$) {$F_2$};
        \node (f3)      at ($(bot)+(0.5,1)$) {$F_3$};
        \draw [blue, thick] ($(f2)+(-0.25,-0.5)$) -- ($(f3)+(0.25,-0.5)$);
        \node           at ($(bot)+(-0.95,0.5)$) {$i_3$};
        \draw [blue, thick] ($(f3)+(-0.3,+0.5)$) -- ($(f3)+(0.4,+0.5)$);    
        \node           at ($(f2)+(-0.45,0.5)$) {$i_2$};

        \node (f1)      at ($(f2)+(0,1)$) {$F_1$};
        \draw [thick] ($(f1)+(-0.3,-0.5)$) -- ($(f1)+(0.4,-0.5)$);    
        \node           at ($(f1)+(-0.45,0.5)$) {$i_1$};
        \draw [red, thick] ($(f1)+(-0.3,+0.5)$) -- ($(f1)+(0.3,+0.5)$);

\end{tikzpicture}

==> pics/ex_ordered_proof.tex <==
% \begin{prooftree}
% \def\defaultHypSeparation{\hskip .1in}
% \def\ScoreOverhang{2pt}
% \def\extraVskip{3pt}
% \AxiomC{$a_2x_1$}
% \AxiomC{$a_1\overline{a_2}$}
% \AxiomC{$\overline{a_1}a_4$}
% \LeftLabel{$a_1$}
% \BinaryInfC{$\overline{a_2}a_4$}
% \LeftLabel{$a_2$}
% \BinaryInfC{$a_4x_1$}

% \AxiomC{$a_1\overline{x_1}$}
% \AxiomC{$\overline{a_1}x_3$}
% \LeftLabel{$a_1$}
% \BinaryInfC{$\overline{x_1}x_3$}
% \AxiomC{$\overline{x_3}x_4$}
% \LeftLabel{$x_3$}
% \BinaryInfC{$\overline{x_1}x_4$}

% \LeftLabel{$x_1$}
% \BinaryInfC{$\overline{a_4}x_4$}
% \AxiomC{$\overline{x_4}x_5$}
% \LeftLabel{$x_4$}
% \BinaryInfC{$\overline{a_4}x_5$}
% \end{prooftree}

\begin{tikzpicture}[yscale=0.5]
    \node (a4x5)   at (0,0) {$a_4x_5$};
        
    \node (a4x4)   at ($(a4x5)+(-1.7,1)$) {$a_4x_4$};
    \node (nx4x5)  at ($(a4x5)+(1.7,1)$) {$\overline{x_4}x_5$};
    \draw [thick, blue] ($(a4x4)+(-0.4,-0.5)$) -- ($(nx4x5)+(0.4,-0.5)$);
    \node (resx4)  at ($(a4x4)+(-0.6,-0.5)$) {$x_4$};

    \node (a4x1)   at ($(a4x4)+(-2.5,1)$) {$a_4x_1$};
    \node (nx1x4)  at ($(a4x4)+(2.5,1)$) {$\overline{x_1}x_4$};
    \draw [thick, blue] ($(a4x1)+(-0.4,-0.5)$) -- ($(nx1x4)+(0.4,-0.5)$);
    \node (resx1)  at ($(a4x1)+(-0.6,-0.5)$) {$x_1$};

    \node (a2x1)   at ($(a4x1)+(-1.1,1)$) {$a_2x_1$};
    \node (na2a4)  at ($(a4x1)+(1.1,1)$) {$\overline{a_2}a_4$};
    \draw [thick, red] ($(a2x1)+(-0.4,-0.5)$) -- ($(na2a4)+(0.4,-0.5)$);
    \node (resa2)  at ($(a2x1)+(-0.6,-0.5)$) {$a_2$};

    \node (a1na2)  at ($(na2a4)+(-0.5,1)$) {$a_1\overline{a_2}$};
    \node (na1a4)  at ($(na2a4)+(0.5,1)$) {$\overline{a_1}a_4$};
    \draw [thick, red] ($(a1na2)+(-0.4,-0.5)$) -- ($(na1a4)+(0.4,-0.5)$);
    \node (resa1)  at ($(a1na2)+(-0.6,-0.5)$) {$a_1$};

    \node (nx1x3)  at ($(nx1x4)+(-1,1)$) {$\overline{x_1}x_3$};
    \node (nx3x4)  at ($(nx1x4)+(1,1)$) {$\overline{x_3}x_4$};
    \draw [thick, blue] ($(nx1x3)+(-0.4,-0.5)$) -- ($(nx3x4)+(0.4,-0.5)$);
    \node (resx3)  at ($(nx1x3)+(-0.6,-0.5)$) {$x_3$};

    \node (a1nx1)  at ($(nx1x3)+(-0.5,1)$) {$a_1\overline{x_1}$};
    \node (na1x3)  at ($(nx1x3)+(0.5,1)$) {$\overline{a_1}x_3$};
    \draw [thick, red] ($(a1nx1)+(-0.4,-0.5)$) -- ($(na1x3)+(0.4,-0.5)$);
    \node (resa12)  at ($(a1nx1)+(-0.6,-0.5)$) {$a_1$};

\end{tikzpicture}

==> pics/ex_weakening_linear.tex <==
\begin{tikzpicture}[yscale=0.5]

        % \draw [white] (-1.3,-0.7) rectangle (5.65,3.1);

        \node (bot)     at (0,0) {$\bot$};

        \node (f3)      at ($(bot)+(-1,1)$) {$F_3$};
        \node (f5)      at ($(bot)+(0,1)$) {$F_5$};
        \node (f4)      at ($(bot)+(1,1)$) {$F_4$};
        \draw [blue, thick] ($(f3)+(-0.25,-0.5)$) -- ($(f4)+(0.25,-0.5)$);          
        \node           at ($(f3)+(-0.4,-0.5)$) {$r_4$};

        \node (f1)      at ($(f3)+(0.3,1)$) {$F_1$};
        \node (f2)      at ($(f4)+(-0.3,1)$) {$F_2$};
        \draw [red, thick] ($(f3)+(-0.25,+0.4)$) -- ($(f3)+(0.35,+0.4)$);    
        \node           at ($(f3)+(-0.4,0.5)$) {$r_1$};
        \draw [red, thick] ($(f4)+(-0.35,+0.4)$) -- ($(f4)+(0.25,+0.4)$);    
        \node           at ($(f4)+(0.45,0.5)$) {$r_2$};
        \draw [red, thick] ($(f1)+(-0.1,-0.5)$) -- ($(f2)+(0.1,-0.5)$);          
        \draw [red, thick] ($(f1)+(-0.25,0.5)$) -- ($(f1)+(0.25,0.5)$);          
        \draw [red, thick] ($(f2)+(-0.25,0.5)$) -- ($(f2)+(0.25,0.5)$);          
\end{tikzpicture}

==> pics/ordered_proof.tex <==
\begin{tikzpicture}[scale= 0.8]
    \node (bot)     at (0,0){};
    \node (c1)    at ($(bot)+(-2,3)$){$C_1$};
    \node (c2)    at ($(bot)+(0,3)$){$C_2\qquad\dots$};
    \node (c3)    at ($(bot)+(2,3)$){$C_n$};

    \node (leaf1)    at ($(c1)+(-1.2,2.3)$){};
    \node (leaf2)    at ($(c1)+(1.2,2.3)$){};
    \node (leaf3)    at ($(c2)+(-0.6,1.3)$){};
    \node (leaf4)    at ($(c2)+(0.6,1.3)$){};
    \node (leaf5)    at ($(c3)+(-0.9,1.8)$){};
    \node (leaf6)    at ($(c3)+(0.9,1.8)$){};

    \draw [blue, thick] ($(bot)+(0,-0.3)$) -- ($(c1)+(-0.3,-0.3)$) -- ($(c3)+(0.3,-0.3)$) -- cycle;
    \draw [red,thick] ($(c1)+(-0.55,0.3)$) -- ($(leaf1)+(-0.5,0.2)$) -- ($(leaf1)+(6.4,0.2)$) -- ($(c3)+(0.55,0.3)$) -- cycle;

    %\draw [thick] ($(c1)+(0,0.3)$) -- ($(leaf1)+(-0.3,0)$) -- ($(leaf2)+(0.3,0)$) -- cycle;
    %\draw [thick] ($(c2)+(0,0.3)$) -- ($(leaf3)+(-0.3,0)$) -- ($(leaf4)+(0.3,0)$) -- cycle;
    %\draw [thick] ($(c3)+(0,0.3)$) -- ($(leaf5)+(-0.3,0)$) -- ($(leaf6)+(0.3,0)$) -- cycle;

    \node (appa1)    at ($(leaf1)+(1,-0.2)$){$a_1$};
    \draw [red, thick] ($(appa1)+(-1,0)$) -- ($(appa1)+(-0.2,0)$);

    %\node (appa2)    at ($(leaf1)+(1.4,-0.6)$){$a_2$};
    %\draw [thick] ($(appa2)+(-1,0)$) -- ($(appa2)+(-0.2,0)$);

    \node (appa3)   at ($(leaf1)+(1.5,-0.9)$){$a_3$};
    \draw [red, thick] ($(appa3)+(-1,0)$) -- ($(appa3)+(-0.2,0)$);

    \node (appa22)    at ($(leaf1)+(2.3,-0.2)$){$a_2$};
    \draw [red, thick] ($(appa22)+(-1,0)$) -- ($(appa22)+(-0.2,0)$);

    \node (appa23)   at ($(leaf3)+(1,-0.2)$){$a_2$};
    \draw [red, thick] ($(appa23)+(-1,0)$) -- ($(appa23)+(-0.2,0)$);

    \node (appa12)   at ($(leaf5)+(1,-0.2)$){$a_1$};
    \draw [red, thick] ($(appa12)+(-1,0)$) -- ($(appa12)+(-0.2,0)$);

    \node (appa32)   at ($(leaf5)+(1.4,-0.5)$){$a_3$};
    \draw [red, thick] ($(appa32)+(-1,0)$) -- ($(appa32)+(-0.2,0)$);


    \node (appax1)   at ($(c1)+(1.4,-0.8)$){$x_1$};
    \draw [blue, thick] ($(appax1)+(-1,0)$) -- ($(appax1)+(-0.2,0)$);

    \node (appab1)   at ($(c1)+(3.4,-0.8)$){$b_1$};
    \draw [blue, thick] ($(appab1)+(-1,0)$) -- ($(appab1)+(-0.2,0)$);

    \node (appab2)   at ($(c1)+(2,-1.4)$){$b_2$};
    \draw [blue, thick] ($(appab2)+(-1,0)$) -- ($(appab2)+(-0.2,0)$);

    \node (appax2)   at ($(c1)+(2.3,-2.1)$){$x_2$};
    \draw [blue, thick] ($(appax2)+(-1,0)$) -- ($(appax2)+(-0.2,0)$);

    \draw [very thick, ->] (4,4.8) -- (4,5.5); 
    \draw [very thick, <-] (4,3.3) -- (4,4);    
    \draw [very thick, ->] (4,1.4) -- (4,2.6); 
    \draw [very thick, <-] (4,-0.4) -- (4,0.8); 
    \node at (4,4.4){\apart{P}};
    \node at (4,1.1){\bpart{P}};
    \node at (4,3){frontier(P)};


\end{tikzpicture}   


==> pics/pic_cnf_interpolation_strategy.tex <==
\begin{tikzpicture}

    \draw [very thick, ->] (-6,0) -- (-4.4,0);
    \node at (-5.2,0.3) {generate};

    \node (bot0)    at (-3.5,-0.7) {};
    \node (left0)   at ($(bot0)+(-1,1.7)$) {};
    \node (right0)  at ($(bot0)+(1,1.7)$) {};
    \node           at ($(bot0)+(0,-0.5)$) {CNF-refutation};

    \draw[thick, red, dash pattern= on 7pt off 7pt,dash phase= 0pt] ($(bot0)$) -- ($(left0)$) -- ($(right0)$) -- cycle;
    \draw[thick, blue, dash pattern= on 7pt off 7pt,dash phase= 7pt] ($(bot0)$) -- ($(left0)$) -- ($(right0)$) -- cycle;

    \draw [very thick, ->] (-2.6,0) -- (-1,0);
    \node at (-1.8,0.3) {transform};

    \node (bot1)    at (0.25,0) {};
    \node (left1)   at ($(bot1)+(-0.7,1)$) {};
    \node (right1)  at ($(bot1)+(0.7,1)$) {};
    \draw[thick, red] ($(bot1)$) -- ($(left1)$) -- ($(right1)$) -- cycle;

    \node (bot2)    at ($(bot1)+(0,-0.82)$) {};
    \node (left2)   at ($(bot2)+(-0.8,0.8)$) {};
    \node (right2)  at ($(bot2)+(0.8,0.8)$) {};
    \draw[thick, blue] ($(bot2)$) -- ($(left2)$) -- ($(right2)$) -- cycle;   

    \node           at ($(bot2)+(0,-0.4)$) {ordered rCNF-refutation};

    \draw [very thick, ->] (1.5,0) -- (3.1,0);
    \node at (2.3,0.3) {read off};

    \node at (4.2,0) {Interpolant};
\end{tikzpicture}

==> pics/pic_ex1_cnf_transformation.tex <==
\begin{tikzpicture}[yscale = 0.5]
    \node (bot)     at (0,0) {$\bot$};

    \node (b)       at ($(bot)+(-0.5,1)$) {$b$};
    \node (nb)      at ($(bot)+(0.5,1)$) {$\overline{b}$};
    \draw [thick, blue] ($(b)+(-0.2,-0.5)$) -- ($(nb)+(0.2,-0.5)$);

    \node (ab)      at ($(b)+(-0.5,1)$) {$ab$};
    \node (na)      at ($(b)+(0.5,1)$) {$\overline{a}$};
    \draw [thick, red] ($(ab)+(-0.2,-0.5)$) -- ($(na)+(0.2,-0.5)$);

    \node (ax)      at ($(ab)+(-0.5,1)$) {$ax$};
    \node (nxb)     at ($(ab)+(0.5,1)$) {$\overline{x}b$};
    \draw [thick] ($(ax)+(-0.2,-0.5)$) -- ($(nxb)+(0.2,-0.5)$);

    \draw [very thick, ->] (1,2) -- (2,2);

    \node (bot2)    at (4,1) {$\bot$};

    \node (b2)      at ($(bot2)+(-0.5,1)$) {$b$};
    \node (nb2)     at ($(bot2)+(0.5,1)$) {$\overline{b}$};
    \draw [thick, blue] ($(b2)+(-0.2,-0.5)$) -- ($(nb2)+(0.2,-0.5)$);

    \node (x2)       at ($(b2)+(-0.5,1)$) {$x$};
    \node (nxb2)     at ($(b2)+(0.5,1)$) {$\overline{x}b$};
    \draw [thick] ($(x2)+(-0.2,-0.5)$) -- ($(nxb2)+(0.2,-0.5)$);

    \node (ax)      at ($(x2)+(-0.5,1)$) {$ax$};
    \node (na)      at ($(x2)+(0.5,1)$) {$\overline{a}$};
    \draw [thick, red] ($(ax)+(-0.2,-0.5)$) -- ($(na)+(0.2,-0.5)$);
\end{tikzpicture}

==> pics/pic_ex1_extended_clauses_vs_transformation.tex <==
\begin{tikzpicture}[yscale = 0.5]
    % original proof
    \node (bot)     at (0,0) {$\bot$};

    \node (b)       at ($(bot)+(-0.5,1)$) {$b$};
    \node (nb)      at ($(bot)+(0.5,1)$) {$\overline{b}$};
    \draw [thick] ($(b)+(-0.2,-0.5)$) -- ($(nb)+(0.2,-0.5)$);

    \node (x2)      at ($(b)+(-0.5,1)$) {$x_2$};
    \node (nx2b)    at ($(b)+(0.5,1)$) {$\overline{x_2}b$};
    \draw [thick] ($(x2)+(-0.3,-0.5)$) -- ($(nx2b)+(0.3,-0.5)$);    

    \node (a2)      at ($(x2)+(-0.5,1)$) {$a_2$};
    \node (na2x2)   at ($(x2)+(0.5,1)$) {$\overline{a_2}x_2$};
    \draw [thick] ($(a2)+(-0.2,-0.5)$) -- ($(na2x2)+(0.3,-0.5)$);   

    \node (a1a2)    at ($(a2)+(-0.5,1)$) {$a_1a_2$};
    \node (na1)     at ($(a2)+(0.5,1)$) {$\overline{a_1}$};
    \draw [thick] ($(a1a2)+(-0.3,-0.5)$) -- ($(na1)+(0.3,-0.5)$);

    \node (a1a2x1)  at ($(a1a2)+(-0.5,1)$) {$a_1a_2x_1$};
    \node (a1nx1)   at ($(a1a2)+(0.5,1)$) {$a_1\overline{x_1}$};
    \draw [thick] ($(a1a2x1)+(-0.4,-0.5)$) -- ($(a1nx1)+(0.3,-0.5)$);

    % partial interpolants
    \node at ($(a1a2x1)+(-1.2,0)$) {$[a_1a_2x_1]$};
    \node at ($(a1a2)+(-1.6,0)$) {$[a_1a_2x_1 \land a_1\overline{x_1}]$};
    \node at ($(a2)+(-1.1,0)$) {$[a_2x_1 \land \overline{x_1}]$};
    \node at ($(x2)+(-1.1,0)$) {$[x_1x_2 \land \overline{x_1}]$};
    \node at ($(b)+(-1.1,0)$) {$[x_1x_2 \land \overline{x_1}]$};
    \node at ($(bot)+(-1.1,0)$) {$[x_1x_2 \land \overline{x_1}]$};

    \node at ($(a1nx1)+(0.9,0)$) {$[a_1\overline{x_1}]$};
    \node at ($(na1)+(0.6,0)$) {$[\overline{a_1}]$};
    \node at ($(na2x2)+(0.9,0)$) {$[\overline{a_2}x_2]$};
    \node at ($(nx2b)+(0.6,0)$) {$[\top]$};
    \node at ($(nb)+(0.5,0)$) {$[\top]$};

    % transformed proof
    \node (bot2)    at (5,0) {$\bot$};

    \node (b2)      at ($(bot2)+(-0.5,1)$) {$b$};
    \node (nb2)     at ($(bot2)+(0.5,1)$) {$\overline{b}$};
    \draw [thick] ($(b2)+(-0.2,-0.5)$) -- ($(nb2)+(0.2,-0.5)$);

    \node (x22)     at ($(b2)+(-0.5,1)$) {$x_2$};
    \node (nx2b2)   at ($(b2)+(0.5,1)$) {$\overline{x_2}b$};
    \draw [thick] ($(x22)+(-0.3,-0.5)$) -- ($(nx2b2)+(0.3,-0.5)$);    

    \node (x1x22)   at ($(x22)+(-0.7,1)$) {$x_1x_2$};
    \node (nx12)    at ($(x22)+(0.7,1)$) {$\overline{x_1}$};
    \draw [thick] ($(x1x22)+(-0.2,-0.5)$) -- ($(nx12)+(0.3,-0.5)$);   

    \node (a2x12)   at ($(x1x22)+(-0.7,1)$) {$a_2x_1$};
    \node (na2x22)  at ($(x1x22)+(0.2,1)$) {$\overline{a_2}x_2$};
    \draw [thick] ($(a2x12)+(-0.3,-0.5)$) -- ($(na2x22)+(0.3,-0.5)$);

    \node (a1a2x12) at ($(a2x12)+(-0.4,1)$) {$a_1a_2x_1$};
    \node (na12)    at ($(a2x12)+(0.4,1)$) {$\overline{a_1}$};
    \draw [thick] ($(a1a2x12)+(-0.4,-0.5)$) -- ($(na12)+(0.3,-0.5)$);

    \node (a1nx12)  at ($(nx12)+(-0.3,1)$) {$a_1\overline{x_1}$};
    \node (na13)    at ($(nx12)+(0.5,1)$) {$\overline{a_1}$};
    \draw [thick] ($(a1nx12)+(-0.4,-0.5)$) -- ($(na13)+(0.3,-0.5)$);
\end{tikzpicture}

==> pics/pic_ex2_cnf_transformation.tex <==
\begin{tikzpicture}[yscale = 0.5]
    \node (bot)     at (0,0) {$\bot$};

    \node (b)       at ($(bot)+(-0.5,1)$) {$b$};
    \node (nb)      at ($(bot)+(0.5,1)$) {$\overline{b}$};
    \draw [thick, blue] ($(b)+(-0.2,-0.5)$) -- ($(nb)+(0.2,-0.5)$);

    \node (ab)      at ($(b)+(-0.5,1)$) {$ab$};
    \node (na)      at ($(b)+(0.5,1)$) {$\overline{a}$};
    \draw [thick, red] ($(ab)+(-0.2,-0.5)$) -- ($(na)+(0.2,-0.5)$);

    \node (abx2)    at ($(ab)+(-0.5,1)$) {$abx_2$};
    \node (anx2)    at ($(ab)+(0.5,1)$) {$a\overline{x_2}$};
    \draw [thick] ($(abx2)+(-0.2,-0.5)$) -- ($(anx2)+(0.2,-0.5)$);
    
    \node (bx1x2)   at ($(abx2)+(-0.5,1)$) {$bx_1x_2$};
    \node (anx1)    at ($(abx2)+(0.5,1)$) {$a\overline{x_1}$};
    \draw [thick] ($(bx1x2)+(-0.2,-0.5)$) -- ($(anx1)+(0.2,-0.5)$);
    
    \draw [very thick, ->] (1,2) -- (2,2);

    \node (bot2)    at (4,1) {$\bot$};

    \node (b2)      at ($(bot2)+(-0.6,1)$) {$b$};
    \node (nb2)     at ($(bot2)+(0.6,1)$) {$\overline{b}$};
    \draw [thick, blue] ($(b2)+(-0.2,-0.5)$) -- ($(nb2)+(0.2,-0.5)$);

    \node (bx22)    at ($(b2)+(-0.8,1)$) {$bx_2$};
    \node (nx22)    at ($(b2)+(0.8,1)$) {$\overline{x_2}$};
    \draw [thick] ($(bx22)+(-0.2,-0.5)$) -- ($(nx22)+(0.2,-0.5)$);

    \node (bx1x22)  at ($(bx22)+(-0.5,1)$) {$bx_1x_2$};
    \node (nx12)    at ($(bx22)+(0.5,1)$) {$\overline{x_1}$};
    \draw [thick] ($(bx1x22)+(-0.2,-0.5)$) -- ($(nx12)+(0.2,-0.5)$);

    \node (anx12)  at ($(nx12)+(-0.5,1)$) {$a\overline{x_1}$};
    \node (na2)    at ($(nx12)+(0.3,1)$) {$\overline{a}$};
    \draw [thick, red] ($(anx12)+(-0.2,-0.5)$) -- ($(na2)+(0.2,-0.5)$);

    \node (anx22)  at ($(nx22)+(-0.3,1)$) {$a\overline{x_2}$};
    \node (na3)    at ($(nx22)+(0.5,1)$) {$\overline{a}$};
    \draw [thick, red] ($(anx22)+(-0.2,-0.5)$) -- ($(na3)+(0.2,-0.5)$);
\end{tikzpicture}

==> pics/pic_ex2_extended_clauses_vs_transformation.tex <==
\begin{tikzpicture}[yscale = 0.5]
    \node (bot)     at (0,0) {$\bot$};

    \node (b)       at ($(bot)+(-1,1)$) {$b$};
    \node (nb)      at ($(bot)+(1.2,1)$) {$\overline{b}$};
    \draw [thick] ($(b)+(-0.2,-0.5)$) -- ($(nb)+(0.2,-0.5)$);

    \node (ab)      at ($(b)+(-1.9,1)$) {$ab$};
    \node (nab)      at ($(b)+(1.9,1)$) {$\overline{a}b$};
    \draw [thick] ($(ab)+(-0.2,-0.5)$) -- ($(nab)+(0.2,-0.5)$);

    \node (abx2)    at ($(ab)+(-0.6,1)$) {$abx_2$};
    \node (anx2)    at ($(ab)+(0.4,1)$) {$a\overline{x_2}$};
    \draw [thick] ($(abx2)+(-0.2,-0.5)$) -- ($(anx2)+(0.2,-0.5)$);
    
    \node (bx1x2)   at ($(abx2)+(-0.4,1)$) {$bx_1x_2$};
    \node (anx1)    at ($(abx2)+(0.4,1)$) {$a\overline{x_1}$};
    \draw [thick] ($(bx1x2)+(-0.2,-0.5)$) -- ($(anx1)+(0.2,-0.5)$);
    
    \node (nabx4)   at ($(nab)+(-0.4,1)$) {$\overline{a}bx_4$};
    \node (nanx4)   at ($(nab)+(0.6,1)$) {$\overline{a}\overline{x_4}$};
    \draw [thick] ($(nabx4)+(-0.2,-0.5)$) -- ($(nanx4)+(0.2,-0.5)$);
    
    \node (bx3x4)   at ($(nabx4)+(-0.4,1)$) {$bx_3x_4$};
    \node (nanx3)   at ($(nabx4)+(0.4,1)$) {$\overline{a}\overline{x_3}$};
    \draw [thick] ($(bx3x4)+(-0.2,-0.5)$) -- ($(nanx3)+(0.2,-0.5)$);

    % partial interpolants
    \node at ($(bx1x2)+(-0.8,0)$) {$[\top]$};
    \node at ($(abx2)+(-0.8,0)$) {$[a\overline{x_1}]$};
    \node at ($(ab)+(-1.1,0)$) {$[a\overline{x_1} \land a\overline{x_2}]$};
    \node at ($(b)+(-2.4,0)$) {$[\overline{x_1}\overline{x_3} \land \overline{x_1}\overline{x_4} \land \overline{x_2}\overline{x_3} \land \overline{x_2}\overline{x_4} \land]$};
    \node at ($(bot)+(-2.4,0)$) {$[\overline{x_1}\overline{x_3} \land \overline{x_1}\overline{x_4} \land \overline{x_2}\overline{x_3} \land \overline{x_2}\overline{x_4} \land]$};
    \node at ($(bx3x4)+(-0.8,0)$) {$[\top]$};
    \node at ($(nabx4)+(-0.8,0)$) {$[\overline{a}\overline{x_3}]$};
    \node at ($(nab)+(1.1,0)$) {$[\overline{a}\overline{x_3} \land \overline{a}\overline{x_4}]$};
    \node at ($(anx1)+(0.7,0)$) {$[\overline{a}x_1]$};
    \node at ($(anx2)+(0.7,0)$) {$[\overline{a}x_2]$};    
    \node at ($(nanx3)+(0.8,0)$) {$[\overline{a}x_3]$};
    \node at ($(nanx4)+(0.8,0)$) {$[\overline{a}x_4]$};
    \node at ($(nb)+(0.5,0)$) {$[\top]$};
    \end{tikzpicture}

==> pics/pic_ex3_cnf_transformation.tex <==
\begin{tikzpicture}[yscale = 0.5]
    \node (bot)     at (0,0) {$\bot$};

    \node (b)       at ($(bot)+(-0.6,1)$) {$b$};
    \node (nb)      at ($(bot)+(0.6,1)$) {$\overline{b}$};
    \draw [thick, blue] ($(b)+(-0.2,-0.5)$) -- ($(nb)+(0.2,-0.5)$);

    \node (ab)      at ($(b)+(-0.8,1)$) {$ab$};
    \node (nab)     at ($(b)+(0.8,1)$) {$\overline{a}b$};
    \draw [thick, red] ($(ab)+(-0.2,-0.5)$) -- ($(nab)+(0.2,-0.5)$);

    \node (ax1)     at ($(ab)+(-0.4,1)$) {$ax_1$};
    \node (nx1b)    at ($(ab)+(0.4,1)$) {$\overline{x_1}b$};
    \draw [thick] ($(ax1)+(-0.2,-0.5)$) -- ($(nx1b)+(0.2,-0.5)$);
    
    \node (nax2)    at ($(nab)+(-0.4,1)$) {$\overline{a}x_2$};
    \node (nx2b)    at ($(nab)+(0.4,1)$) {$\overline{x_2}b$};
    \draw [thick] ($(nax2)+(-0.2,-0.5)$) -- ($(nx2b)+(0.2,-0.5)$);
    
    \draw [very thick, ->] (1,2) -- (2,2);

    \node (bot2)    at (4.5,0) {$\bot$};

    \node (b2)      at ($(bot2)+(-0.6,1)$) {$b$};
    \node (nb2)     at ($(bot2)+(0.6,1)$) {$\overline{b}$};
    \draw [thick, blue] ($(b2)+(-0.2,-0.5)$) -- ($(nb2)+(0.2,-0.5)$);

    \node (x2b2)    at ($(b2)+(-0.6,1)$) {$x_2b$};
    \node (nx2b2)   at ($(b2)+(0.6,1)$) {$\overline{x_2}b$};
    \draw [thick] ($(x2b2)+(-0.2,-0.5)$) -- ($(nx2b2)+(0.2,-0.5)$);

    \node (x1x2)    at ($(x2b2)+(-0.6,1)$) {$x_1x_2$};
    \node (nx1b2)   at ($(x2b2)+(0.6,1)$) {$\overline{x_1}b$};
    \draw [thick] ($(x1x2)+(-0.2,-0.5)$) -- ($(nx1b2)+(0.2,-0.5)$);

    \node (ax12)    at ($(x1x2)+(-0.6,1)$) {$ax_1$};
    \node (nax22)   at ($(x1x2)+(0.6,1)$) {$\overline{a}x_2$};
    \draw [thick, red] ($(ax12)+(-0.2,-0.5)$) -- ($(nax22)+(0.2,-0.5)$);
\end{tikzpicture}

==> pics/pic_ex4_cnf_transformation.tex <==
\begin{tikzpicture}[yscale = 0.5]
    \node (bot)     at (0,0) {$\bot$};

    \node (b)       at ($(bot)+(-0.6,1)$) {$b$};
    \node (nb)      at ($(bot)+(0.6,1)$) {$\overline{b}$};
    \draw [thick, blue] ($(b)+(-0.2,-0.5)$) -- ($(nb)+(0.2,-0.5)$);

    \node (ab)      at ($(b)+(-1,1)$) {$ab$};
    \node (nab)      at ($(b)+(1,1)$) {$\overline{a}b$};
    \draw [thick, red] ($(ab)+(-0.2,-0.5)$) -- ($(nab)+(0.2,-0.5)$);

    \node (abx2)    at ($(ab)+(-0.6,1)$) {$abx_2$};
    \node (anx2)    at ($(ab)+(0.4,1)$) {$a\overline{x_2}$};
    \draw [thick] ($(abx2)+(-0.2,-0.5)$) -- ($(anx2)+(0.2,-0.5)$);
    
    \node (bx1x2)   at ($(abx2)+(-0.4,1)$) {$bx_1x_2$};
    \node (anx1)    at ($(abx2)+(0.4,1)$) {$a\overline{x_1}$};
    \draw [thick] ($(bx1x2)+(-0.2,-0.5)$) -- ($(anx1)+(0.2,-0.5)$);
    
    \node (nabx4)   at ($(nab)+(-0.4,1)$) {$\overline{a}bx_4$};
    \node (nanx4)   at ($(nab)+(0.6,1)$) {$\overline{a}\overline{x_4}$};
    \draw [thick] ($(nabx4)+(-0.2,-0.5)$) -- ($(nanx4)+(0.2,-0.5)$);
    
    \node (bx3x4)   at ($(nabx4)+(-0.4,1)$) {$bx_3x_4$};
    \node (nanx3)   at ($(nabx4)+(0.4,1)$) {$\overline{a}\overline{x_3}$};
    \draw [thick] ($(bx3x4)+(-0.2,-0.5)$) -- ($(nanx3)+(0.2,-0.5)$);
    
    \draw [very thick, ->] (1.5,1) -- (2.5,1);

    \node (bot2)    at (6,0) {$\bot$};

    \node (b2)      at ($(bot2)+(-1,1)$) {$b$};
    \node (nb2)     at ($(bot2)+(1.4,1)$) {$\overline{b}$};
    \draw [thick, blue] ($(b2)+(-0.2,-0.5)$) -- ($(nb2)+(0.2,-0.5)$);

    \node (bx42)    at ($(b2)+(-2,1)$) {$bx_4$};
    \node (bnx42)   at ($(b2)+(2,1)$) {$b\overline{x_4}$};
    \draw [thick] ($(bx42)+(-0.2,-0.5)$) -- ($(bnx42)+(0.2,-0.5)$);

    \node (bx3x42)  at ($(bx42)+(-0.7,1)$) {$bx_3x_4$};
    \node (bnx32)   at ($(bx42)+(0.7,1)$) {$b\overline{x_3}$};
    \draw [thick] ($(bx3x42)+(-0.2,-0.5)$) -- ($(bnx32)+(0.2,-0.5)$);

    \node (bx2nx32) at ($(bnx32)+(-0.9,1)$) {$bx_2\overline{x_3}$};
    \node (nx2nx32) at ($(bnx32)+(0.9,1)$) {$\overline{x_2}\overline{x_3}$};
    \draw [thick] ($(bx2nx32)+(-0.2,-0.5)$) -- ($(nx2nx32)+(0.2,-0.5)$);

    \node (bx1x22)  at ($(bx2nx32)+(-0.5,1)$) {$bx_1x_2$};
    \node (nx1nx32) at ($(bx2nx32)+(0.5,1)$) {$\overline{x_1}\overline{x_3}$};
    \draw [thick] ($(bx1x22)+(-0.2,-0.5)$) -- ($(nx1nx32)+(0.2,-0.5)$);

    \node (anx12)   at ($(nx1nx32)+(-0.4,1)$) {$a\overline{x_1}$};
    \node (nanx32)  at ($(nx1nx32)+(0.4,1)$) {$\overline{a}\overline{x_3}$};
    \draw [thick, red] ($(anx12)+(-0.2,-0.5)$) -- ($(nanx32)+(0.2,-0.5)$);

    \node (anx22)   at ($(nx2nx32)+(-0.4,1)$) {$a\overline{x_2}$};
    \node (nanx33)  at ($(nx2nx32)+(0.4,1)$) {$\overline{a}\overline{x_3}$};
    \draw [thick, red] ($(anx22)+(-0.2,-0.5)$) -- ($(nanx33)+(0.2,-0.5)$);

    \node (bx2nx42) at ($(bnx42)+(-0.7,1)$) {$bx_2\overline{x_4}$};
    \node (nx2nx42) at ($(bnx42)+(1.1,1)$) {$\overline{x_2}\overline{x_4}$};
    \draw [thick] ($(bx2nx42)+(-0.2,-0.5)$) -- ($(nx2nx42)+(0.2,-0.5)$);

    \node (bx1x23)  at ($(bx2nx42)+(-0.5,1)$) {$bx_1x_2$};
    \node (nx1nx42) at ($(bx2nx42)+(0.5,1)$) {$\overline{x_1}\overline{x_4}$};
    \draw [thick] ($(bx1x23)+(-0.2,-0.5)$) -- ($(nx1nx42)+(0.2,-0.5)$);

    \node (anx13)  at ($(nx1nx42)+(-0.4,1)$) {$a\overline{x_1}$};
    \node (nanx42) at ($(nx1nx42)+(0.4,1)$) {$\overline{a}\overline{x_4}$};
    \draw [thick, red] ($(anx13)+(-0.2,-0.5)$) -- ($(nanx42)+(0.2,-0.5)$);

    \node (anx23)  at ($(nx2nx42)+(-0.4,1)$) {$a\overline{x_2}$};
    \node (nanx43) at ($(nx2nx42)+(0.4,1)$) {$\overline{a}\overline{x_4}$};
    \draw [thick, red] ($(anx23)+(-0.2,-0.5)$) -- ($(nanx43)+(0.2,-0.5)$);

    \end{tikzpicture}

==> pics/pic_ex5_cnf_transformation.tex <==
\begin{tikzpicture}[yscale = 0.6]
        \node (bot)     at (0,0) {$\bot$};

        \node (b)       at ($(bot)+(-0.5,1)$) {$b$};
        \node (nb)      at ($(bot)+(0.5,1)$) {$\overline{b}$};
        \draw [thick, blue] ($(b)+(-0.2,-0.5)$) -- ($(nb)+(0.2,-0.5)$);

        \node (bx3)     at ($(b)+(-0.6,1)$) {$bx_3$};
        \node (nx3)     at ($(b)+(0.6,1)$) {$\overline{x_3}$};
        \draw [thick] ($(bx3)+(-0.3,-0.5)$) -- ($(nx3)+(0.3,-0.5)$);

        \node (a2b)     at ($(bx3)+(-0.6,1)$) {$a_2b$};
        \node (na2x3)   at ($(bx3)+(0.6,1)$) {$\overline{a_2}x_3$};
        \draw [thick, red] ($(a2b)+(-0.3,-0.5)$) -- ($(na2x3)+(0.3,-0.5)$);

        \node (a2bx2)   at ($(a2b)+(-0.5,1)$) {$a_2bx_2$};
        \node (a2nx2)   at ($(a2b)+(0.5,1)$) {$a_2\overline{x_2}$};
        \draw [thick] ($(a2bx2)+(-0.3,-0.5)$) -- ($(a2nx2)+(0.3,-0.5)$);

        \node (a1a2bx2) at ($(a2bx2)+(-0.8,1)$) {$a_1a_2bx_2$};
        \node (na1)     at ($(a2bx2)+(0.6,1)$) {$\overline{a_1}$};
        \draw [thick, red] ($(a1a2bx2)+(-0.5,-0.5)$) -- ($(na1)+(0.2,-0.5)$);

        \node (a1x1x2)  at ($(a1a2bx2)+(-1,1)$) {$a_1x_1x_2$};
        \node (a1a2bnx1)at ($(a1a2bx2)+(0.8,1)$) {$a_1a_2b\overline{x_1}$};
        \draw [thick] ($(a1x1x2)+(-0.5,-0.5)$) -- ($(a1a2bnx1)+(0.6,-0.5)$);        

        \node (a1a2x4)  at ($(a1a2bnx1)+(-0.6,1)$) {$a_1a_2x_4$};
        \node (bnx1nx4)  at ($(a1a2bnx1)+(0.6,1)$) {$b\overline{x_1}\overline{x_4}$};
        \draw [thick] ($(a1a2x4)+(-0.4,-0.5)$) -- ($(bnx1nx4)+(0.4,-0.5)$); 

        \draw [very thick, ->] (1,3) -- (2,3);

        \node (bot2)    at (5,1) {$\bot$};

        \node (b2)      at ($(bot2)+(-0.5,1)$) {$b$};
        \node (nb2)     at ($(bot2)+(0.5,1)$) {$\overline{b}$};
        \draw [thick, blue] ($(b2)+(-0.2,-0.5)$) -- ($(nb2)+(0.2,-0.5)$);

        \node (bx32)    at ($(b2)+(-0.6,1)$) {$bx_3$};
        \node (nx32)    at ($(b2)+(0.6,1)$) {$\overline{x_3}$};
        \draw [thick] ($(bx32)+(-0.3,-0.5)$) -- ($(nx32)+(0.3,-0.5)$);

        \node (a2b2)    at ($(bx32)+(-0.6,1)$) {$a_2b$};
        \node (na2x32)  at ($(bx32)+(0.6,1)$) {$\overline{a_2}x_3$};
        \draw [thick, red] ($(a2b2)+(-0.3,-0.5)$) -- ($(na2x32)+(0.3,-0.5)$);

        \node (a2bx22)  at ($(a2b2)+(-0.8,1)$) {$a_2bx_2$};
        \node (a2nx22)  at ($(a2b2)+(0.6,1)$) {$a_2\overline{x_2}$};
        \draw [thick] ($(a2bx22)+(-0.3,-0.5)$) -- ($(a2nx22)+(0.3,-0.5)$);

        \node (x1x2)    at ($(a2bx22)+(-1.1,1)$) {$x_1x_2$};
        \node (a2bnx1)  at ($(a2bx22)+(0.5,1)$) {$a_2b\overline{x_1}$};
        \draw [thick] ($(x1x2)+(-0.4,-0.5)$) -- ($(a2bnx1)+(0.4,-0.5)$);

        \node (a1x1x22) at ($(x1x2)+(-0.7,1)$) {$a_1x_1x_2$};
        \node (na12)at ($(x1x2)+(0.2,1)$) {$\overline{a_1}$};
        \draw [thick, red] ($(a1x1x22)+(-0.5,-0.5)$) -- ($(na12)+(0.2,-0.5)$);        

        \node (a2x4)    at ($(a2bnx1)+(-0.3,1)$) {$a_2x_4$};
        \node (bnx1nx42) at ($(a2bnx1)+(0.8,1)$) {$b\overline{x_1}\overline{x_4}$};
        \draw [thick] ($(a2x4)+(-0.4,-0.5)$) -- ($(bnx1nx42)+(0.4,-0.5)$);

        \node (a1a2x42)    at ($(a2x4)+(-0.3,1)$) {$a_1a_2x_4$};
        \node (na13) at ($(a2x4)+(0.6,1)$) {$\overline{a_1}$};
        \draw [thick, red] ($(a1a2x42)+(-0.5,-0.5)$) -- ($(na13)+(0.2,-0.5)$);   

        \draw [very thick, ->] (6.5,3) -- (7.5,3);
        \node (bot3)    at (10,2) {$\bot$};

        \node (b3)      at ($(bot3)+(-0.5,1)$) {$b$};
        \node (nb3)     at ($(bot3)+(0.5,1)$) {$\overline{b}$};
        \draw [thick, blue] ($(b3)+(-0.2,-0.5)$) -- ($(nb3)+(0.2,-0.5)$);

        \node (bx33)    at ($(b3)+(-0.6,1)$) {$bx_3$};
        \node (nx33)    at ($(b3)+(0.7,1)$) {$\overline{x_3}$};
        \draw [thick] ($(bx33)+(-0.3,-0.5)$) -- ($(nx33)+(0.3,-0.5)$);

        \node (bx2x3)   at ($(bx33)+(-1.2,1)$) {$bx_2x_3$};
        \node (nx2x3)   at ($(bx33)+(0.9,1)$) {$\overline{x_2}x_3$};
        \draw [thick] ($(bx2x3)+(-0.4,-0.5)$) -- ($(nx2x3)+(0.3,-0.5)$);

        \node (x1x22)   at ($(bx2x3)+(-1.4,1)$) {$x_1x_2$};
        \node (bnx1x3)  at ($(bx2x3)+(0.6,1)$) {$b\overline{x_1}x_3$};
        \draw [thick] ($(x1x22)+(-0.4,-0.5)$) -- ($(bnx1x3)+(0.3,-0.5)$);

        \node (a1x1x23) at ($(x1x22)+(-0.8,1)$) {$a_1x_1x_2$};
        \node (na14)    at ($(x1x22)+(0.1,1)$) {$\overline{a_1}$};
        \draw [thick, red] ($(a1x1x23)+(-0.4,-0.5)$) -- ($(na14)+(0.4,-0.5)$);

        \node (x3x4)    at ($(bnx1x3)+(-0.65,1)$) {$x_3x_4$};
        \node (bnx1nx43)at ($(bnx1x3)+(0.3,1)$) {$b\overline{x_1}\overline{x_4}$};
        \draw [thick] ($(x3x4)+(-0.5,-0.5)$) -- ($(bnx1nx43)+(0.5,-0.5)$);        

        \node (a2x42)   at ($(x3x4)+(-0.5,1)$) {$a_2x_4$};
        \node (na2x33)  at ($(x3x4)+(0.5,1)$) {$\overline{a_2}x_3$};
        \draw [thick, red] ($(a2x42)+(-0.4,-0.5)$) -- ($(na2x33)+(0.4,-0.5)$);

        \node (a1a2x43) at ($(a2x42)+(-0.4,1)$) {$a_1a_2x_4$};
        \node (na15) at ($(a2x42)+(0.5,1)$) {$\overline{a_1}$};
        \draw [thick, red] ($(a1a2x43)+(-0.5,-0.5)$) -- ($(na15)+(0.2,-0.5)$);    

        \node (a2nx23)  at ($(nx2x3)+(-0.2,1)$) {$a_2\overline{x_2}$};
        \node (na2x34)  at ($(nx2x3)+(0.7,1)$) {$\overline{a_2}x_3$};
        \draw [thick, red] ($(a2nx23)+(-0.5,-0.5)$) -- ($(na2x34)+(0.2,-0.5)$);   
    \end{tikzpicture}

==> pics/pic_ex_forward_local_proof.tex <==
\begin{tikzpicture}[yscale=0.5]
        \node (bot)     at (0,0) {$\bot$};
        
        \node (b1)      at ($(bot)+(-1.2,1)$) {$b_1$};
        \node (nb1)     at ($(bot)+(1.5,1)$) {$\overline{b_1}$};
        \draw [blue, thick] ($(b1)+(-0.2,-0.5)$) -- ($(nb1)+(0.2,-0.5)$);

        \node (b1x1)    at ($(b1)+(-1.5,1)$) {$b_1x_4$};
        \node (nx4)     at ($(b1)+(1.9,1)$) {$\overline{x_4}$};
        \draw [blue, thick]   ($(b1x1)+(-0.3,-0.5)$) -- ($(nx4)+(0.3,-0.5)$);

        \node (b1x3x4)  at ($(b1x1)+(-2.2,1)$) {$b_1x_3x_4$};
        \node (b1nx3x4) at ($(b1x1)+(0.9,1)$) {$b_1\overline{x_3}x_4$};
        \draw [blue, thick] ($(b1x3x4)+(-0.5,-0.5)$) -- ($(b1nx3x4)+(0.5,-0.5)$);

        \node (x1x3)    at ($(b1x3x4)+(-1.2,1)$) {$x_1x_3$};
        \node (b1nx1x4) at ($(b1x3x4)+(0.4,1)$) {$b_1\overline{x_1}x_4$};
        \draw [blue, thick] ($(x1x3)+(-0.5,-0.5)$) -- ($(b1nx1x4)+(0.5,-0.5)$);
        \draw [blue, thick] ($(b1nx1x4)+(-0.6,0.5)$) -- ($(b1nx1x4)+(0.5,0.5)$);

        \node (a1x1)    at ($(x1x3)+(-0.7,1)$) {$a_1x_1$};
        \node (na1x3)   at ($(x1x3)+(0.3,1)$) {$\overline{a_1}x_3$};
        \draw [red, thick] ($(a1x1)+(-0.4,-0.5)$) -- ($(na1x3)+(0.4,-0.5)$);
        \draw [red, thick] ($(a1x1)+(-0.4, 0.5)$) -- ($(a1x1)+(0.4, 0.5)$);
        \draw [red, thick] ($(na1x3)+(-0.4, 0.5)$) -- ($(na1x3)+(0.4, 0.5)$);

        \node (x2)      at ($(b1nx3x4)+(-0.7,1)$) {$x_2$};
        \node (b1nx2nx3x4)   at ($(b1nx3x4)+(1,1)$) {$b_1\overlineshort{x_2}\overlineshort{x_3}x_4$};
        \draw [blue, thick] ($(x2)+(-0.3,-0.5)$) -- ($(b1nx2nx3x4)+(0.7,-0.5)$);
        \draw [blue, thick] ($(b1nx2nx3x4)+(-0.7,0.5)$) -- ($(b1nx2nx3x4)+(0.7,0.5)$);

        \node (a2x2)    at ($(x2)+(-0.7,1)$) {$a_2x_2$};
        \node (na2x2)   at ($(x2)+(0.3,1)$) {$\overline{a_2}x_2$};
        \draw [red, thick] ($(a2x2)+(-0.4,-0.5)$) -- ($(na2x2)+(0.4,-0.5)$);
        \draw [red, thick] ($(a2x2)+(-0.4,0.5)$) -- ($(a2x2)+(0.4,0.5)$);
        \draw [red, thick] ($(na2x2)+(-0.4,0.5)$) -- ($(na2x2)+(0.4,0.5)$);

        \node (a3nx4)   at ($(nx4)+(-0.2,1)$) {$a_3\overline{x_4}$};
        \node (na3)     at ($(nx4)+(0.8,1)$) {$\overline{a_3}$};
        \draw [red, thick] ($(a3nx4)+(-0.4,-0.5)$) -- ($(na3)+(0.3,-0.5)$);
        \draw [red, thick] ($(a3nx4)+(-0.4,0.5)$) -- ($(a3nx4)+(0.4,0.5)$);
        \draw [red, thick] ($(na3)+(-0.3,0.5)$) -- ($(na3)+(0.3,0.5)$);
	\end{tikzpicture}

==> pics/pic_ex_local_proof.tex <==
	\begin{tikzpicture}[yscale=0.5]
        \tikzset{partB/.style={thick, blue, dash pattern= on 1pt off 0.5pt,dash phase= 0pt}}

        \draw [white] (-3,-0.7) rectangle (2.7,4);

        \node (bot)     at (0,0) {$\bot$};
        
        \node (f5)      at ($(bot)+(-1.2,1)$) {$F_5$};
        \node (f10)      at ($(bot)+(1.3,1)$) {$F_{10}$};
        \draw [partB] ($(f5)+(-0.25,-0.5)$) -- ($(f10)+(0.25,-0.5)$);

        \node (f3)      at ($(f5)+(-0.8,1)$) {$F_3$};
        \node (f4)      at ($(f5)+(0.5,1)$) {$F_4$};
        \draw [red, thick] ($(f3)+(-0.3,-0.5)$) -- ($(f4)+(0.4,-0.5)$);    
        \draw [red, thick] ($(f4)+(-0.3,+0.5)$) -- ($(f4)+(0.4,+0.5)$);    

        \node (f1)      at ($(f3)+(-0.5,1)$) {$F_1$};
        \node (f2)      at ($(f3)+(0.5,1)$) {$F_2$};
        \draw [red, thick] ($(f1)+(-0.3,-0.5)$) -- ($(f2)+(0.3,-0.5)$);
        \draw [partB] ($(f1)+(-0.3,+0.5)$) -- ($(f1)+(0.3,+0.5)$);
        \draw [partB] ($(f2)+(-0.3,+0.5)$) -- ($(f2)+(0.3,+0.5)$);

        \node (f8)      at ($(f10)+(-0.5,1)$) {$F_8$};
        \node (f9)      at ($(f10)+(0.9,1)$) {$F_{9}$};
        \draw [red, thick] ($(f8)+(-0.3,-0.5)$) -- ($(f9)+(0.3,-0.5)$);           
        \draw [red, thick] ($(f9)+(-0.3,0.5)$) -- ($(f9)+(0.3,0.5)$);   

        \node (f6)      at ($(f8)+(-0.5,1)$) {$F_6$};
        \node (f7)      at ($(f8)+(0.5,1)$) {$F_7$};
        \draw [partB] ($(f6)+(-0.3,-0.5)$) -- ($(f7)+(0.3,-0.5)$);
        \draw [partB] ($(f6)+(-0.3,+0.5)$) -- ($(f6)+(0.3,+0.5)$);
        \draw [partB] ($(f7)+(-0.3,+0.5)$) -- ($(f7)+(0.3,+0.5)$);                
	\end{tikzpicture}

==> pics/pic_ex_nonlocal_proof.tex <==
	\begin{tikzpicture}[yscale=0.5]
        \node (bot)     at (0,0) {$\bot$};
        
        \node (b2)      at ($(bot)+(-0.9,1)$) {$b_2$};
        \node (nb2)     at ($(bot)+(1,1)$) {$\overline{b_2}$};
        \draw [blue, thick] ($(b2)+(-0.2,-0.5)$) -- ($(nb2)+(0.3,-0.5)$);
        \draw [blue, thick] ($(nb2)+(-0.3,0.5)$) -- ($(nb2)+(0.3,0.5)$);

        \node (x2)    	at ($(b2)+(-0.9,1)$) {$x_2$};
        \node (b2nx2)   at ($(b2)+(1,1)$) {$b_2\overline{x_2}$};
        \draw [blue, thick]   ($(x2)+(-0.3,-0.5)$) -- ($(b2nx2)+(0.4,-0.5)$);
        \draw [blue, thick]   ($(b2nx2)+(-0.4,0.5)$) -- ($(b2nx2)+(0.4,0.5)$);

        \node (a1x2)  	at ($(x2)+(-0.9,1)$) {$a_1x_2$};
        \node (na1x2) 	at ($(x2)+(0.9,1)$) {$\overline{a_1}x_2$};
        \draw [red, thick] ($(a1x2)+(-0.4,-0.5)$) -- ($(na1x2)+(0.4,-0.5)$);
        \draw [red, thick] ($(na1x2)+(-0.4,0.5)$) -- ($(na1x2)+(0.4,0.5)$);

        \node (a1b1)  	at ($(a1x2)+(-0.8,1)$) {$a_1b_1$};
        \node (nb1x2) 	at ($(a1x2)+(0.7,1)$) {$\overline{b_1}x_2$};
        \draw [red, thick] ($(a1b1)+(-0.4,-0.5)$) -- ($(nb1x2)+(0.4,-0.5)$);
        \draw [blue, thick] ($(nb1x2)+(-0.4,0.5)$) -- ($(nb1x2)+(0.4,0.5)$);

        \node (b1nx1) 	at ($(a1b1)+(-0.5,1)$) {$b_1\overline{x_1}$};
        \node (a1x1)  	at ($(a1b1)+(0.5,1)$) {$a_1x_1$};
        \draw [red, thick] ($(b1nx1)+(-0.4,-0.5)$) -- ($(a1x1)+(0.4,-0.5)$);
        \draw [blue, thick] ($(b1nx1)+(-0.4,0.5)$) -- ($(b1nx1)+(0.4,0.5)$);
        \draw [red, thick] ($(a1x1)+(-0.4,0.5)$) -- ($(a1x1)+(0.4,0.5)$);
   	\end{tikzpicture}

==> pics/pic_ex_optimal_splitting.tex <==
\begin{tikzpicture}[yscale=0.5]
        \node (bot)     at (0,0) {$\bot$};
        
        \node (x3)      at ($(bot)+(-0.6,1)$) {$x_3$};
        \node (nx3)     at ($(bot)+(0.6,1)$) {$\overline{x_3}$};
        \draw [thick] ($(x3)+(-0.25,-0.5)$) -- ($(nx3)+(0.25,-0.5)$);
        \draw [blue, thick] ($(nx3)+(-0.25,0.5)$) -- ($(nx3)+(0.25,0.5)$);

        \node (x2)      at ($(x3)+(-0.7,1)$) {$x_2$};
        \node (nx2x3)   at ($(x3)+(0.4,1)$) {$\overline{x_2}x_3$};
        \draw [thick] ($(x2)+(-0.25,-0.5)$) -- ($(nx2x3)+(0.4,-0.5)$);
        \draw [red, thick] ($(nx2x3)+(-0.4,0.5)$) -- ($(nx2x3)+(0.4,0.5)$);

        \node (x1)      at ($(x2)+(-0.8,1)$) {$x_1$};
        \node (nx1x2)   at ($(x2)+(0.2,1)$) {$\overline{x_1}x_2$};
        \draw [thick] ($(x1)+(-0.25,-0.5)$) -- ($(nx1x2)+(0.4,-0.5)$);
        \draw [red, thick] ($(nx1x2)+(-0.4,0.5)$) -- ($(nx1x2)+(0.4,0.5)$);
        
        \node (ax1)     at ($(x1)+(-0.6,1)$) {$ax_1$};
        \node (na)   	at ($(x1)+(0.2,1)$) {$\overline{a}$};
        \draw [red, thick] ($(ax1)+(-0.4,-0.5)$) -- ($(na)+(0.25,-0.5)$);
        \draw [red, thick] ($(ax1)+(-0.4,0.5)$) -- ($(ax1)+(0.4,0.5)$);
        \draw [red, thick] ($(na)+(-0.25,0.5)$) -- ($(na)+(0.25,0.5)$);

        \node (bot2)    at (4,0) {$\bot$};
        
        \node (x32)     at ($(bot2)+(-0.6,1)$) {$x_3$};
        \node (nx32)    at ($(bot2)+(0.6,1)$) {$\overline{x_3}$};
        \draw [blue, thick] ($(x32)+(-0.25,-0.5)$) -- ($(nx32)+(0.25,-0.5)$);
        \draw [blue, thick] ($(nx32)+(-0.25,0.5)$) -- ($(nx32)+(0.25,0.5)$);

        \node (x22)     at ($(x32)+(-0.7,1)$) {$x_2$};
        \node (nx2x32)  at ($(x32)+(0.4,1)$) {$\overline{x_2}x_3$};
        \draw [blue, thick] ($(x22)+(-0.25,-0.5)$) -- ($(nx2x32)+(0.4,-0.5)$);
        \draw [red, thick] ($(nx2x32)+(-0.4,0.5)$) -- ($(nx2x32)+(0.4,0.5)$);

        \node (x12)     at ($(x22)+(-0.8,1)$) {$x_1$};
        \node (nx1x22)  at ($(x22)+(0.2,1)$) {$\overline{x_1}x_2$};
        \draw [blue, thick] ($(x12)+(-0.25,-0.5)$) -- ($(nx1x22)+(0.4,-0.5)$);
        \draw [red, thick] ($(nx1x22)+(-0.4,0.5)$) -- ($(nx1x22)+(0.4,0.5)$);
        
        \node (ax12)    at ($(x12)+(-0.6,1)$) {$ax_1$};
        \node (na2)   	at ($(x12)+(0.2,1)$) {$\overline{a}$};
        \draw [red, thick] ($(ax12)+(-0.4,-0.5)$) -- ($(na2)+(0.25,-0.5)$);
        \draw [red, thick] ($(ax12)+(-0.4,0.5)$) -- ($(ax12)+(0.4,0.5)$);
        \draw [red, thick] ($(na2)+(-0.25,0.5)$) -- ($(na2)+(0.25,0.5)$);


        \node (bot3)     at (8,0) {$\bot$};
        
        \node (x33)      at ($(bot3)+(-0.6,1)$) {$x_3$};
        \node (nx33)     at ($(bot3)+(0.6,1)$) {$\overline{x_3}$};
        \draw [blue, thick] ($(x33)+(-0.25,-0.5)$) -- ($(nx33)+(0.25,-0.5)$);
        \draw [blue, thick] ($(nx33)+(-0.25,0.5)$) -- ($(nx33)+(0.25,0.5)$);

        \node (x23)      at ($(x33)+(-0.7,1)$) {$x_2$};
        \node (nx2x33)   at ($(x33)+(0.4,1)$) {$\overline{x_2}x_3$};
        \draw [red, thick] ($(x23)+(-0.25,-0.5)$) -- ($(nx2x33)+(0.4,-0.5)$);
        \draw [red, thick] ($(nx2x33)+(-0.4,0.5)$) -- ($(nx2x33)+(0.4,0.5)$);

        \node (x13)      at ($(x23)+(-0.8,1)$) {$x_1$};
        \node (nx1x23)   at ($(x23)+(0.2,1)$) {$\overline{x_1}x_2$};
        \draw [red, thick] ($(x13)+(-0.25,-0.5)$) -- ($(nx1x23)+(0.4,-0.5)$);
        \draw [red, thick] ($(nx1x23)+(-0.4,0.5)$) -- ($(nx1x23)+(0.4,0.5)$);
        
        \node (ax13)     at ($(x13)+(-0.6,1)$) {$ax_1$};
        \node (na3)   	 at ($(x13)+(0.2,1)$) {$\overline{a}$};
        \draw [red, thick] ($(ax13)+(-0.4,-0.5)$) -- ($(na3)+(0.25,-0.5)$);
        \draw [red, thick] ($(ax13)+(-0.4,0.5)$) -- ($(ax13)+(0.4,0.5)$);
        \draw [red, thick] ($(na3)+(-0.25,0.5)$) -- ($(na3)+(0.25,0.5)$);

        \node   	 at ($(bot)+(0,-1)$) {$(1)$};
        \node   	 at ($(bot2)+(0,-1)$) {$(2)$};
        \node   	 at ($(bot3)+(0,-1)$) {$(3)$};

   	\end{tikzpicture}

==> pics/pic_interpolation_framework1.tex <==
\begin{tikzpicture}
    \draw [very thick, ->] (-2.6,0) -- (-1,0);
    \node at (-1.8,0.3) {generate};

    \node (bot1)    at (-0.05,0) {};
    \node (left1)   at ($(bot1)+(-0.7,1)$) {};
    \node (right1)  at ($(bot1)+(0.7,1)$) {};
    \draw[thick, red, ] ($(bot1)$) -- ($(left1)$) -- ($(right1)$) -- cycle;

    \node (bot2)    at ($(bot1)+(0.3,-0.82)$) {};
    \node (left2)   at ($(bot2)+(-0.8,0.8)$) {};
    \node (right2)  at ($(bot2)+(0.8,0.8)$) {};

    \node (bot3)    at ($(right2)+(-0.2,0.02)$) {};
    \node (left3)   at ($(bot3)+(-0.2,0.3)$) {};
    \node (right3)  at ($(bot3)+(0.2,0.3)$) {};

    \node (bot4)    at ($(right3)+(-0.1,0.02)$) {};
    \node (left4)   at ($(bot4)+(-0.3,0.4)$) {};
    \node (right4)  at ($(bot4)+(0.3,0.4)$) {};

    \draw[thick, blue] ($(bot4)$) -- ($(left4)$) -- ($(right4)$) -- cycle;   
    \draw[thick, red] ($(bot3)$) -- ($(left3)$) -- ($(right3)$) -- cycle;   
    \draw[thick, blue] ($(bot2)$) -- ($(left2)$) -- ($(right2)$) -- cycle;   

    \draw [very thick, ->] (1.5,0) -- (3.1,0);
    \node at (2.3,0.3) {read off};

    \node at (4.2,0) {Interpolant};
\end{tikzpicture}

==> pics/pic_interpolation_framework2.tex <==
\begin{tikzpicture}

    \draw [very thick, ->] (-6,0) -- (-4.4,0);
    \node at (-5.2,0.3) {generate};

    \node (bot0)    at (-3.5,-0.7) {};
    \node (left0)   at ($(bot0)+(-1,1.7)$) {};
    \node (right0)  at ($(bot0)+(1,1.7)$) {};
    \draw[thick, red, dash pattern= on 7pt off 7pt,dash phase= 0pt] ($(bot0)$) -- ($(left0)$) -- ($(right0)$) -- cycle;
    \draw[thick, blue, dash pattern= on 7pt off 7pt,dash phase= 7pt] ($(bot0)$) -- ($(left0)$) -- ($(right0)$) -- cycle;

    \draw [very thick, ->] (-2.6,0) -- (-1,0);
    \node at (-1.8,0.3) {transform};

    \node (bot1)    at (-0.05,0) {};
    \node (left1)   at ($(bot1)+(-0.7,1)$) {};
    \node (right1)  at ($(bot1)+(0.7,1)$) {};
    \draw[thick, red] ($(bot1)$) -- ($(left1)$) -- ($(right1)$) -- cycle;

    \node (bot2)    at ($(bot1)+(0.3,-0.82)$) {};
    \node (left2)   at ($(bot2)+(-0.8,0.8)$) {};
    \node (right2)  at ($(bot2)+(0.8,0.8)$) {};

    \node (bot3)    at ($(right2)+(-0.2,0.02)$) {};
    \node (left3)   at ($(bot3)+(-0.2,0.3)$) {};
    \node (right3)  at ($(bot3)+(0.2,0.3)$) {};

    \node (bot4)    at ($(right3)+(-0.1,0.02)$) {};
    \node (left4)   at ($(bot4)+(-0.3,0.4)$) {};
    \node (right4)  at ($(bot4)+(0.3,0.4)$) {};

    \draw[thick, blue] ($(bot4)$) -- ($(left4)$) -- ($(right4)$) -- cycle;   
    \draw[thick, red] ($(bot3)$) -- ($(left3)$) -- ($(right3)$) -- cycle;   
    \draw[thick, blue] ($(bot2)$) -- ($(left2)$) -- ($(right2)$) -- cycle;   

    \draw [very thick, ->] (1.5,0) -- (3.1,0);
    \node at (2.3,0.3) {read off};

    \node at (4.2,0) {Interpolant};
\end{tikzpicture}

==> pics/pic_motivation_proof_splitting.tex <==
        \begin{tikzpicture}[yscale=0.4]
            \node at (1,5) {$A$};
            \node at (1,1) {$B$};
            \draw [thick, ->] (1,4.5) -- (1,1.5);b
            
            \node at (2.5,5) {$A'$};
            \draw [thick, ->, dotted] (2.3,4.5) -- (1.2,1);

            \begin{scope}[shift={(3,0)}]
                \node at (1,5) {$A$};
                \node at (1,1) {$B$};
                \node at (1,3) {$I$};
                \draw [thick, ->] (1,2.5) -- (1,1.5);
                \draw [thick, ->] (1,4.5) -- (1,3.5);

                \node at (2.5,5) {$A'$};            
                \draw [thick, ->, dotted] (2.3,4.5) -- (1.2,1);
                \draw [thick, ->, dotted] (2.3,4.5) -- (1.2,3);  
            \end{scope}                  
        \end{tikzpicture}

==> pics/pic_simulating_splitting_function.tex <==
\begin{tikzpicture}[yscale=0.5]

        \draw [white] (-1.3,-0.7) rectangle (5.65,3.1);

        \node (bot)     at (0,0) {$\bot$};

        \node (f2)      at ($(bot)+(-0.5,1)$) {$F_2$};
        \node (f3)      at ($(bot)+(0.5,1)$) {$F_3$};
        \draw [blue, thick] ($(f2)+(-0.25,-0.5)$) -- ($(f3)+(0.25,-0.5)$);
        \node           at ($(bot)+(-0.95,0.5)$) {$i_3$};
        \draw [blue, thick] ($(f3)+(-0.3,+0.5)$) -- ($(f3)+(0.4,+0.5)$);    
        \node           at ($(f2)+(-0.45,0.5)$) {$i_2$};

        \node (f1)      at ($(f2)+(0,1)$) {$F_1$};
        \draw [thick] ($(f1)+(-0.3,-0.5)$) -- ($(f1)+(0.4,-0.5)$);    
        \node           at ($(f1)+(-0.45,0.5)$) {$i_1$};
        \draw [red, thick] ($(f1)+(-0.3,+0.5)$) -- ($(f1)+(0.3,+0.5)$);


        \draw [very thick, ->] (1.5,1) -- (2.5,1);


        \node (bot2)     at (4.5,0) {$\bot$};

        \node (f22)      at ($(bot2)+(-0.5,1)$) {$F_2$};
        \node (f32)      at ($(bot2)+(0.5,1)$) {$F_3$};
        \draw [blue, thick] ($(f22)+(-0.25,-0.5)$) -- ($(f32)+(0.25,-0.5)$);
        \node           at ($(bot2)+(-0.95,0.5)$) {$i_3$};
        \draw [blue, thick] ($(f32)+(-0.3,+0.5)$) -- ($(f32)+(0.4,+0.5)$);    
        \node           at ($(f22)+(-0.65,0.5)$) {$i_1/i_2$};

        \draw [red, thick] ($(f22)+(-0.3,+0.5)$) -- ($(f22)+(0.3,+0.5)$);
\end{tikzpicture}
